Generative Style Transfer for MRI Image Segmentation: A Case of Glioma Segmentation in Sub-Saharan Africa

In Sub-Saharan Africa (SSA), the utilization of lower-quality Magnetic Resonance Imaging (MRI) technology raises questions about the applicability of machine learning methods for clinical tasks. This study aims to provide a robust deep learning-based brain tumor segmentation (BraTS) method tailored for the SSA population using a threefold approach. Firstly, the impact of domain shift from the SSA training data on model efficacy was examined, revealing no significant effect. Secondly, a comparative analysis of 3D and 2D full-resolution models using the nnU-Net framework indicates similar performance of both the models trained for 300 epochs achieving a five-fold cross-validation score of 0.93. Lastly, addressing the performance gap observed in SSA validation as opposed to the relatively larger BraTS glioma (GLI) validation set, two strategies are proposed: fine-tuning SSA cases using the GLI+SSA best-pretrained 2D fullres model at 300 epochs, and introducing a novel neural style transfer-based data augmentation technique for the SSA cases. This investigation underscores the potential of enhancing brain tumor prediction within SSA's unique healthcare landscape.

==> Tikz/methods_tikz.tex <==
\scalebox{1}{
\fontfamily{ppl}\selectfont



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,640); %set diagram left start at 0, and has height of 640

%Curve Lines [id:da16718659571333472] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.58 ]   (164,386.67) .. controls (181.5,387.25) and (183,360.25) .. (195,359.83) ;
%Straight Lines [id:da8569827091615587] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.67 ]   (143.5,145.33) -- (184.92,145.84) ;
\draw [shift={(187.92,145.88)}, rotate = 180.7] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.67 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp3258645361523942] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.14 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.05 ] (273.67,115.05) -- (273.67,166.62) .. controls (273.67,172.72) and (254.34,177.67) .. (230.5,177.67) .. controls (206.66,177.67) and (187.33,172.72) .. (187.33,166.62) -- (187.33,115.05) .. controls (187.33,108.95) and (206.66,104) .. (230.5,104) .. controls (254.34,104) and (273.67,108.95) .. (273.67,115.05) .. controls (273.67,121.15) and (254.34,126.1) .. (230.5,126.1) .. controls (206.66,126.1) and (187.33,121.15) .. (187.33,115.05) ;
%Straight Lines [id:da5102749953550303] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.62 ]   (273.67,115.05) -- (310.14,90.71) ;
%Straight Lines [id:da7964939140062262] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.54 ]   (273.67,166.62) -- (310.14,179.86) ;
%Flowchart: Manual Operation [id:dp9066708870518334] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.31 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.25 ] (310.12,68.93) -- (350.11,55.76) -- (350.18,125.76) -- (310.17,112.68) -- cycle ;
%Flowchart: Manual Operation [id:dp7515917479613898] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.33 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.17 ] (309.83,157.72) -- (349.82,144.55) -- (349.89,214.55) -- (309.88,201.47) -- cycle ;
%Curve Lines [id:da538868230305916] 
\draw    (350,90.5) .. controls (396.5,80.75) and (372.6,137.7) .. (390.6,138.7) ;
%Curve Lines [id:da8353297366667063] 
\draw    (349.7,186.2) .. controls (395.2,187.9) and (373.8,143.95) .. (390.6,138.7) ;
%Flowchart: Manual Operation [id:dp5866173021514784] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.13 ] (389.83,110.95) -- (444.33,93.33) -- (444.43,186.97) -- (389.89,169.47) -- cycle ;
%Curve Lines [id:da8281397316687265] 
\draw    (349.89,67) .. controls (515.7,66.84) and (523.79,74.6) .. (528.77,113.05) ;
\draw [shift={(529,114.83)}, rotate = 262.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9527537991235306] 
\draw    (350,206.44) .. controls (516.98,203.53) and (529.43,218.04) .. (530.53,168.3) ;
\draw [shift={(530.56,166.78)}, rotate = 90.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3774054607845174] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.67 ]   (165,405) -- (262,405.17) ;
%Curve Lines [id:da269432951434214] 
\draw    (443.89,141) .. controls (464.43,141.76) and (468.4,141.55) .. (475.06,141.76) ;
\draw [shift={(477,141.83)}, rotate = 182.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Manual Operation [id:dp35374303054951173] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.31 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.25 ] (194.62,340.02) -- (240.43,326.76) -- (240.5,397.25) -- (194.67,384.08) -- cycle ;

%Flowchart: Manual Operation [id:dp2576167973783725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.33 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.17 ] (194.33,428.76) -- (238.93,415.55) -- (239,485.75) -- (194.38,472.63) -- cycle ;

%Flowchart: Manual Operation [id:dp35066496958383886] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.13 ] (261.32,369.38) -- (315.39,348.75) -- (315.5,458.47) -- (261.39,437.95) -- cycle ;
%Curve Lines [id:da8252671090092218] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.67 ]   (165,428.67) .. controls (183.5,428.75) and (181,452.25) .. (194.5,452.75) ;
%Curve Lines [id:da9120554649801724] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.54 ][line width=2.25]    (361,218.75) .. controls (361,313.33) and (280.08,260.18) .. (267.01,307.1) ;
\draw [shift={(266,311.75)}, rotate = 279.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.54 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Flowchart: Manual Operation [id:dp17003597959811123] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.31 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.25 ] (346.12,339.02) -- (391.93,325.76) -- (392,396.25) -- (346.17,383.08) -- cycle ;

%Flowchart: Manual Operation [id:dp939256218394803] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.33 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.17 ] (345.83,427.76) -- (390.43,414.55) -- (390.5,484.75) -- (345.88,471.63) -- cycle ;

%Flowchart: Manual Operation [id:dp41242019471849023] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.22 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.13 ] (412.82,368.54) -- (469,347.25) -- (469.12,460.46) -- (412.89,439.3) -- cycle ;
%Straight Lines [id:da21918922875382063] 
\draw    (240.5,340.25) -- (343.5,339.76) ;
\draw [shift={(346.5,339.75)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da808173239686715] 
\draw    (238.43,471.29) -- (342.88,471.62) ;
\draw [shift={(345.88,471.63)}, rotate = 180.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6246196383349212] 
\draw    (315.5,407.75) -- (410.5,407.75) ;
\draw [shift={(413.5,407.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7687426541432401] 
\draw    (391.89,337.5) .. controls (557.7,337.34) and (549.78,343.56) .. (554.28,381.97) ;
\draw [shift={(554.5,383.75)}, rotate = 262.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4206407703754409] 
\draw    (392,476.94) .. controls (558.98,474.03) and (553.73,489.49) .. (554.48,439.78) ;
\draw [shift={(554.5,438.25)}, rotate = 90.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6778218759694083] 
\draw    (470.39,410) .. controls (490.93,410.76) and (493.23,410.48) .. (499.6,410.68) ;
\draw [shift={(501.5,410.75)}, rotate = 182.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp25820920097152733] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 101; green, 227; blue, 5 }  ,fill opacity=0.07 ][dash pattern={on 4.5pt off 4.5pt}] (13,353.9) .. controls (13,334.76) and (28.51,319.25) .. (47.65,319.25) -- (581.35,319.25) .. controls (600.49,319.25) and (616,334.76) .. (616,353.9) -- (616,457.85) .. controls (616,476.99) and (600.49,492.5) .. (581.35,492.5) -- (47.65,492.5) .. controls (28.51,492.5) and (13,476.99) .. (13,457.85) -- cycle ;
%Rounded Rect [id:dp2507762734213177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][fill={rgb, 255:red, 72; green, 66; blue, 164 }  ,fill opacity=0.05 ][dash pattern={on 4.5pt off 4.5pt}] (9.5,81.9) .. controls (9.5,62.76) and (25.01,47.25) .. (44.15,47.25) -- (577.85,47.25) .. controls (596.99,47.25) and (612.5,62.76) .. (612.5,81.9) -- (612.5,185.85) .. controls (612.5,204.99) and (596.99,220.5) .. (577.85,220.5) -- (44.15,220.5) .. controls (25.01,220.5) and (9.5,204.99) .. (9.5,185.85) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]  (39,120) -- (143,120) -- (143,174) -- (39,174) -- cycle  ;
\draw (91,147) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont GLI + SSA Pre-training}
\end{center}

\end{minipage}};
% Text Node
\draw (230.67,149) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont nnU-Netv2}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 80; green, 186; blue, 227 }  ,draw opacity=0.92 ]  (477.33,113.5) -- (580.33,113.5) -- (580.33,167.5) -- (477.33,167.5) -- cycle  ;
\draw (528.83,140.5) node   [align=left] {\begin{minipage}[lt]{67.32pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\footnotesize GLI Prediction}}\\{\fontfamily{ptm}\selectfont {\footnotesize SSA Prediction }}
\end{center}

\end{minipage}};
% Text Node
\draw (297.5,251) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont Transfer Learning}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]  (19,379.17) -- (165,379.17) -- (165,435.17) -- (19,435.17) -- cycle  ;
\draw (92,407.17) node   [align=left] {\begin{minipage}[lt]{96.56pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont SSA + NST SSA Data Augmentation}
\end{center}

\end{minipage}};
% Text Node
\draw (216.67,447.63) node   [align=left] {\begin{minipage}[lt]{33.03pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize {\fontfamily{ptm}\selectfont 3D }}\\{\footnotesize {\fontfamily{ptm}\selectfont Weights}}
\end{center}

\end{minipage}};
% Text Node
\draw (214.95,359.08) node   [align=left] {\begin{minipage}[lt]{30.31pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize {\fontfamily{ptm}\selectfont 2D Weights}}\\
\end{center}

\end{minipage}};
% Text Node
\draw (368.17,446.63) node   [align=left] {\begin{minipage}[lt]{33.03pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize {\fontfamily{ptm}\selectfont 3D }}\\{\fontfamily{ptm}\selectfont {\footnotesize SSA}}
\end{center}

\end{minipage}};
% Text Node
\draw (366.45,358.08) node   [align=left] {\begin{minipage}[lt]{30.31pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize {\fontfamily{ptm}\selectfont 2D SSA}}\\
\end{center}

\end{minipage}};
% Text Node
\draw (368,401.75) node   [align=left] {\begin{minipage}[lt]{35.36pt}\setlength\topsep{0pt}
\begin{center}
{\tiny {\fontfamily{ptm}\selectfont Fine-Tuning}}
\end{center}

\end{minipage}};
% Text Node
\draw (295.36,334.89) node   [align=left] {\begin{minipage}[lt]{35.36pt}\setlength\topsep{0pt}
\begin{center}
{\tiny {\fontfamily{ptm}\selectfont Fine-Tuning}}
\end{center}

\end{minipage}};
% Text Node
\draw (289.75,465.75) node   [align=left] {\begin{minipage}[lt]{33.66pt}\setlength\topsep{0pt}
\begin{center}
{\tiny {\fontfamily{ptm}\selectfont Fine-Tuning}}
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 80; green, 186; blue, 227 }  ,draw opacity=0.92 ]  (501.83,383.5) -- (604.83,383.5) -- (604.83,437.5) -- (501.83,437.5) -- cycle  ;
\draw (553.33,410.5) node   [align=left] {\begin{minipage}[lt]{67.32pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\footnotesize GLI Prediction}}\\{\fontfamily{ptm}\selectfont {\footnotesize SSA Prediction }}
\end{center}

\end{minipage}};
% Text Node
\draw (435.79,398.75) node   [align=left] {\begin{minipage}[lt]{30.31pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\footnotesize Best 2D+3D}}\\{\fontfamily{ptm}\selectfont {\footnotesize Ensemble }}\\{\fontfamily{ptm}\selectfont {\footnotesize SSA}}\\
\end{center}

\end{minipage}};
% Text Node
\draw (288.84,397.73) node   [align=left] {\begin{minipage}[lt]{29.17pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\scriptsize Best 2D+3D}}\\{\fontfamily{ptm}\selectfont {\scriptsize Ensemble }}\\{\fontfamily{ptm}\selectfont {\scriptsize Weights}}\\
\end{center}

\end{minipage}};
% Text Node
\draw (332.45,87.68) node   [align=left] {\begin{minipage}[lt]{30.31pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize {\fontfamily{ptm}\selectfont 2D }}\\
\end{center}

\end{minipage}};
% Text Node
\draw (326.36,174.77) node   [align=left] {\begin{minipage}[lt]{33.03pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize {\fontfamily{ptm}\selectfont 3D }}\\
\end{center}

\end{minipage}};
% Text Node
\draw (412.18,144.47) node   [align=left] {\begin{minipage}[lt]{30.31pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont {\footnotesize Best 2D+3D}}\\{\fontfamily{ptm}\selectfont {\footnotesize Ensemble }}\\
\end{center}

\end{minipage}};
% Text Node
\draw (74,76) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\textbf{{\LARGE {\fontfamily{ptm}\selectfont A}}}
\end{minipage}};
% Text Node
\draw (79,354) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\LARGE \textbf{{\fontfamily{ptm}\selectfont B}}}
\end{minipage}};


\end{tikzpicture}

}
